Donnan equilibrium and the osmotic pressure of charged colloidal lattices

We consider a system composed of a monodisperse charge-stabilized colloidal suspension in the presence of monovalent salt, separated from the pure electrolyte by a semipermeable membrane, which allows the crossing of solvent, counterions, and salt particles, but prevents the passage of polyions. The colloidal suspension, that is in a crystalline phase, is considered using a spherical Wigner-Seitz cell. After the Donnan equilibrium is achieved, there will be a difference in pressure between the two sides of the membrane. Using the functional density theory, we obtained the expression for the osmotic pressure as a function of the concentration of added salt, the colloidal volume fraction, and the size and charge of the colloidal particles. The results are compared with the experimental measurements for ordered polystyrene lattices of two different particle sizes over a range of ionic strengths and colloidal volume fractions.

==> (inline-ps-0) <==
 userdict begin /bop-hook{gsave 50 130 translate 
90 rotate /NewCenturySchlbk-Bold findfont 50 scalefont setfont 
0 0 moveto 0.85 setgray (Preprint) show
/NewCenturySchlbk-BoldItalic findfont 20 scalefont setfont 
260 5 moveto 0.55 setgray (To appear in J. Phys. II France) 
show grestore}def end
